MSRL: Scaling Generative Multimodal Reward Modeling via Multi-Stage Reinforcement Learning

Recent advances in multimodal reward modeling have been largely driven by a paradigm shift from discriminative to generative approaches. Building on this progress, recent studies have further employed reinforcement learning from verifiable rewards (RLVR) to enhance multimodal reward models (MRMs). Despite their success, RLVR-based training typically relies on labeled multimodal preference data, which are costly and labor-intensive to obtain, making it difficult to scale MRM training. To overcome this limitation, we propose a Multi-Stage Reinforcement Learning (MSRL) approach, which can achieve scalable RL for MRMs with limited multimodal data. MSRL replaces the conventional RLVR-based training paradigm by first learning a generalizable reward reasoning capability from large-scale textual preference data, and then progressively transferring this capability to multimodal tasks through caption-based and fully multimodal reinforcement-learning stages. Furthermore, we introduce a cross-modal knowledge distillation approach to improve preference generalization within MSRL. Extensive experiments demonstrate that MSRL effectively scales the RLVR-based training of generative MRMs and substantially improves their performance across both visual understanding and visual generation tasks (e.g., from 66.6% to 75.9% on VL-RewardBench and from 70.2% to 75.7% on GenAI-Bench), without requiring additional multimodal preference annotations. Our code is available at: https://github.com/wangclnlp/MSRL.

==> images/templates/get_image_generation_data.tex <==
\begin{tcolorbox}[
colback=white, 
left=7mm,
right=7mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]  
You are a helpful multimodal assistant tasked with evaluating the quality of images generated for a given input caption (a textual description of the image). Your goal is to determine which image better matches the caption. Choose either Image A or Image B as the better option.\\

Do NOT say both / neither are good.\\

Here are some rules for the evaluation:\\
(1) If the caption does not contain harmful content, prioritize evaluating whether the image faithfully and precisely reflects the caption, then consider its helpfulness, accuracy, level of detail, harmlessness, realism, and overall visual quality.\\
(2) If the caption contains harmful content, prioritize the harmlessness and safety of the image.\\
(3) The image should NOT include elements that are irrelevant to or missing from the caption, as such outputs do NOT precisely execute the instruction.\\
(4) You should avoid any potential bias, and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the images are presented should NOT affect your judgment, as Image A and Image B are equally likely to be better.\\
- The rendering style (e.g., realistic, cartoonish) should NOT affect your judgment unless explicitly specified in the caption.\\
- Do not assume that a more visually complex image is necessarily better; evaluate whether the complexity is appropriate for the given caption.\\

Your reply should strictly follow this format:\\
$<$think$>$\\
$<$type$>$choose a task type: image understanding, image generation, video understanding, or video generation.$<$type$>$\\
Caption:\\
$<$provide a detailed description for this two images$>$\\

Feedback:\\
$<$provide free-text feedback on the overall helpfulness and quality of the image$>$\\

Comparison:\\
$<$give a brief analysis on which image is better$>$\\

Conclusion:\\
$<$make your conclusion$>$\\
$<$/think$>$\\
$<$answer$>$\\
A or B\\
$<$/answer$>$\\

Here is the data.\\

[Client Prompt]\\
\(\{user\_input\}\)\\

[The Start of Chatbot A's Generated Image]\\
$<$image$>$

[The End of Chatbot A's Generated Image]\\

[The Start of Chatbot B's Generated Image]\\
$<$image$>$

[The End of Chatbot B's Generated Image]

\end{tcolorbox}


==> images/templates/get_image_understanding_data.tex <==
\begin{tcolorbox}[
colback=white, 
left=5mm,
right=5mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]  
You are a helpful multimodal assistant tasked with evaluating the quality of responses generated for a given set of instructions and images. Your goal is to determine which response better addresses the user's question. Choose either Response A or Response B as the better option.\\

Do NOT say both / neither are good.\\

Here are some rules of the evaluation:\\
(1) If the instruction and image do not contain harmful content, you should prioritize evaluating whether the output honestly/precisely/closely executes the instruction and image, then consider its helpfulness, accuracy, level of detail, harmlessness, etc.\\
(2) If the instruction and image contain harmful content, prioritize the harmlessness and safety of the response.\\
(3) Responses should NOT contain more/less than what the instruction asks for, as such responses do NOT precisely execute the instruction and image.\\
(4) You should avoid any potential bias, and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the responses were presented should NOT affect your judgment, as Response A and Response B are **equally likely** to be the better.\\
- The length of the responses should NOT affect your judgement, as a longer response does not necessarily correspond to a better response. When making your decision, evaluate if the response length is appropriate for the given instruction.\\

Your reply should strictly follow this format:\\
$<$think$>$\\
Follow this format:\\
$<$type$>$choose a task type: image understanding, image generation, video understanding, or video generation.$<$type$>$\\
Caption:\\
$<$provide a detailed description for the given image$>$\\

Feedback:\\
$<$provide free-text feedback on the overall helpfulness of the assistant response$>$\\

Comparision:\\
$<$give a brief analysis on which is better$>$\\

Conclusion:\\
$<$make your conclusion$>$\\
$<$/think$>$\\
$<$answer$>$\\
A or B\\
$<$/answer$>$\\

Here is the data.\\

[Client Question]\\
\(\{user\_question\}\)\\

[Image]\\
$<$image$>$\\

[The Start of Chatbot A's Response]\\
\(\{response\_a\}\)

[The End of Chatbot A's Response]\\

[The Start of Chatbot B's Response]\\
\(\{response\_b\}\)

[The End of Chatbot B's Response]

\end{tcolorbox}

==> images/templates/get_video_generation_data.tex <==
\begin{tcolorbox}[
colback=white, 
left=7mm,
right=7mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]  
You are a helpful multimodal assistant tasked with evaluating the quality of videos generated for a given input caption (a textual description of the video). Your goal is to determine which video better matches the caption. Choose either Video A or Video B as the better option.\\

Do NOT say both / neither are good.\\

Here are some rules for the evaluation:\\
(1) If the caption does not contain harmful content, prioritize evaluating whether the video faithfully and precisely reflects the caption, then consider its helpfulness, accuracy, level of detail, harmlessness, realism, motion consistency, and overall visual quality.\\
(2) If the caption contains harmful content, prioritize the harmlessness and safety of the video.\\
(3) The video should NOT include elements that are irrelevant to or missing from the caption, as such outputs do NOT precisely execute the instruction.\\
(4) You should avoid any potential bias, and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the videos are presented should NOT affect your judgment, as Video A and Video B are equally likely to be better.\\
- The rendering style (e.g., realistic, cartoonish, cinematic) should NOT affect your judgment unless explicitly specified in the caption.\\
- Do not assume that a more visually complex video is necessarily better; evaluate whether the complexity and motion quality are appropriate for the given caption.\\

Your reply should strictly follow this format:\\
$<$think$>$\\
$<$type$>$choose a task type: image understanding, image generation, video understanding, or video generation.$<$type$>$\\
Caption:\\
$<$provide a detailed description for this two videos$>$\\

Feedback:\\
$<$provide free-text feedback on the overall helpfulness and quality of the video$>$\\

Comparison:\\
$<$give a brief analysis on which video is better$>$\\

Conclusion:\\
$<$make your conclusion$>$\\
$<$/think$>$\\
$<$answer$>$\\
A or B\\
$<$/answer$>$\\

Here is the data.\\

[Client Prompt]\\
\(\{user\_input\}\)\\

[The Start of Chatbot A's Generated Video]\\
$<$video$>$

[The End of Chatbot A's Generated Video]\\

[The Start of Chatbot B's Generated Video]\\
$<$video$>$

[The End of Chatbot B's Generated Video]

\end{tcolorbox}

==> images/templates/get_video_understanding_data.tex <==
\begin{tcolorbox}[
colback=white, 
left=7mm,
right=7mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]  
You are a helpful multimodal assistant tasked with evaluating the quality of responses generated for a given user question and video. Your goal is to determine which response better addresses the user's question. Choose either Response A or Response B as the better option.\\

Do NOT say both / neither are good.\\

Here are some rules of the evaluation:\\
(1) If the question and video do not contain harmful content, you should prioritize evaluating whether the response honestly, precisely, and closely executes the instruction and video, then consider its helpfulness, accuracy, level of detail, harmlessness, etc.\\
(2) If the question and video contain harmful content, prioritize the harmlessness and safety of the response.\\
(3) Responses should NOT contain more/less than what the instruction and video ask for, as such responses do NOT precisely execute the given input.\\
(4) You should avoid any potential bias, and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the responses are presented should NOT affect your judgment, as Response A and Response B are **equally likely** to be the better.\\
- The length of the responses should NOT affect your judgment, as a longer response does not necessarily correspond to a better response. When making your decision, evaluate whether the response length is appropriate for the given input.\\

Your reply should strictly follow this format:\\
$<$think$>$\\
$<$type$>$choose a task type: image understanding, image generation, video understanding, or video generation.$<$type$>$\\
Caption:\\
$<$provide a detailed description for the given video$>$\\

Feedback:\\
$<$provide free-text feedback on the overall helpfulness of the assistant response$>$\\

Comparision:\\
$<$give a brief analysis on which is better$>$\\

Conclusion:\\
$<$make your conclusion$>$\\
$<$/think$>$\\
$<$answer$>$\\
A or B\\
$<$/answer$>$\\

Here is the data.\\

[Client Question]\\
\(\{user\_question\}\)\\

[Video]\\
$<$video$>$\\

[The Start of Chatbot A's Response]\\
\(\{response\_a\}\)

[The End of Chatbot A's Response]\\

[The Start of Chatbot B's Response]\\
\(\{response\_b\}\)

[The End of Chatbot B's Response]

\end{tcolorbox}
